Jones slopes and coarse volume of near-alternating links

We study near-alternating links whose diagrams satisfy conditions generalized from the notion of semi-adequate links. We extend many of the results known for adequate knots relating their colored Jones polynomials to the topology of essential surfaces and the hyperbolic volume of their complements: we show that the Strong Slope Conjecture is true for near-alternating knots with spanning Jones surfaces, their colored Jones polynomials admit stable coefficients, and the stable coefficients provide two-sided bounds on the volume of the knot complement. We also discuss extensions of these results to their Murasugi sums and a class of highly twisted links.

==> Arxiv Submission 2/fourex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fourex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{911.93046875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27453016)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fourex.pdf}}%
    \put(0.07731955,0.2647775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-1$}}}%
    \put(0.18271988,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.10296493,0.20184188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13220842,0.02017777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fourex.pdf}}%
    \put(0.34049751,0.26653202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-1$}}}%
    \put(0.44063429,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.36087933,0.212369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.39012283,0.02017777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.60718452,0.26653202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-1$}}}%
    \put(0.70732129,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.62756633,0.212369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.65680983,0.02017777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.87562604,0.26653202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-1$}}}%
    \put(0.97576281,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.89414653,0.18956024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.92525135,0.02017777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.89414653,0.122449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.00811735,0.07938312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.1655801,0.11973708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.24453349,0.07587408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.42524902,0.07938312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.42524902,0.15131843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.00726792,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.50420241,0.07938312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.50420241,0.15131843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.26869137,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.54064192,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.6901815,0.08991024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.77615294,0.07938312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.77615294,0.14780939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.96388655,0.07938312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.96388655,0.14780939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.80381988,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
  \end{picture}%
\endgroup%


==> Arxiv Submission 2/induct3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'induct3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1144.06533203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21679307)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{induct3.pdf}}%
    \put(0.2822719,0.21041779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.36209057,0.16167897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.32182811,0.01404972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.29406314,0.05880177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.359968,0.06126139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.21661954,0.06126139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{induct3.pdf}}%
    \put(0.28926451,0.15177039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{induct3.pdf}}%
    \put(0.4640797,0.20861017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.39842734,0.05945377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{induct3.pdf}}%
    \put(0.54389837,0.15987136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.50363591,0.0122421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.47587094,0.05419711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.54177579,0.05945377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.47107231,0.14996278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{induct3.pdf}}%
    \put(0.47270595,0.12107772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{induct3.pdf}}%
    \put(0.66826594,0.20971852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.60261362,0.06056212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{induct3.pdf}}%
    \put(0.74808457,0.16097971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.7078221,0.01335046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.68005717,0.05530546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.74596203,0.06056212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.67525855,0.15107113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{induct3.pdf}}%
    \put(0.68434684,0.11750662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{induct3.pdf}}%
    \put(0.89122509,0.20861017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.97104376,0.15987137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.93078129,0.01224211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.90301632,0.0527986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.96892114,0.05945378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.82557268,0.05945378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.8982177,0.14996279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{induct3.pdf}}%
    \put(0.90619338,0.10140603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.905689,0.13217455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.85423998,0.21640972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.17130041,0.10040866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{induct3.pdf}}%
    \put(0.06612218,0.20971853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.14594085,0.16097969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.0808848,0.1483646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.10567839,0.01335044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.07791342,0.05810249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.14381827,0.06056213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.00046982,0.06056213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
  \end{picture}%
\endgroup%


==> Arxiv Submission 2/induction.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'induction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{944.60927734bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26376241)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{induction.pdf}}%
    \put(0.09326009,0.25434714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.21195233,0.19531699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.1631883,0.01651554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{induction.pdf}}%
    \put(0.33208901,0.25604096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.44908741,0.19701081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.358541,0.13769267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40371104,0.01820936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.59801907,0.25604096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.71840511,0.19701081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.65495988,0.13938649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.6696411,0.01820936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.12617312,0.06987016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.36754276,0.06987016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.63008518,0.07241089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.13495649,0.15971233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{induction.pdf}}%
    \put(0.86564295,0.25604096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.97755988,0.19701081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.89876713,0.18173203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.92879592,0.01820936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.89876713,0.12541161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.89516832,0.07241089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.10584726,0.20706974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.35060454,0.20706974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.20190584,0.10891545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.01438087,0.08342074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.43766352,0.14053804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.6165346,0.20791665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.5206608,0.14053804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.26678028,0.07503901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.04765159,0.19531699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.28139903,0.19531699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.55410438,0.19701081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.70717403,0.07503901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.79355896,0.07503901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.79167232,0.14561951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.96952364,0.14900716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.81664679,0.19701081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.9663288,0.07503901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.52254741,0.07503901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.43616248,0.07503901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
  \end{picture}%
\endgroup%


==> Arxiv Submission 2/induction3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'induction3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{898.69384766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27964097)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{induction3.pdf}}%
    \put(0.08061488,0.26440358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.19646943,0.20235753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.14521406,0.01442089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.10986838,0.07139164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.18967018,0.07798207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00118227,0.07452281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.09663813,0.2182294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{induction3.pdf}}%
    \put(0.32398799,0.26556167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.24575157,0.07568093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{induction3.pdf}}%
    \put(0.43984254,0.20351565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.38858717,0.01557901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.35324149,0.06898904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.42111718,0.07568093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.33979723,0.21997429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{induction3.pdf}}%
    \put(0.34921237,0.13276579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{induction3.pdf}}%
    \put(0.59104489,0.26697264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.51280852,0.07709189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{induction3.pdf}}%
    \put(0.70689939,0.20492661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.65564401,0.01698996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.62029845,0.07039999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.68105263,0.07709189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.61240923,0.22613955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{induction3.pdf}}%
    \put(0.62575928,0.13534111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{induction3.pdf}}%
    \put(0.85173415,0.26556167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.9675887,0.20351565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.91633333,0.01557901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.88098765,0.06720868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.96488654,0.07568093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77349767,0.07568093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.86775741,0.22650896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{induction3.pdf}}%
    \put(0.88503215,0.12908746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.88439005,0.16825675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.81889385,0.27549074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.10999085,0.13722297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.18969017,0.1338652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(-0.00080852,0.1338652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.18753606,0.07452281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.02377436,0.20235753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.43348023,0.16560729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-3$}}}%
    \put(0.43348023,0.12109825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.24654226,0.12465897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.42912881,0.07568093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.5135965,0.1602662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-3$}}}%
    \put(0.70330715,0.07709189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.51181614,0.12287861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.70765591,0.12821969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.27070819,0.20351565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.53776243,0.20351565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.79057638,0.20492661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.77530965,0.15314475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-3$}}}%
    \put(0.95690653,0.15314475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-3$}}}%
    \put(0.96043564,0.07568093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{induction3.pdf}}%
  \end{picture}%
\endgroup%


==> Arxiv Submission 2/skeinHcomb3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skeinHcomb3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{721.95448507bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22716114)%
    \put(0.48106397,0.11191907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(0.02216209,0.16510737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skeinHcomb3.pdf}}%
    \put(0.13678344,0.0804591){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.43717105,0.07863745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{skeinHcomb3.pdf}}%
    \put(0.19391808,0.12648206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.0967216,0.13677158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_1$}}}%
    \put(0.03023541,0.13598009){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.20009175,0.07994174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.38134572,0.13297239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{skeinHcomb3.pdf}}%
    \put(0.30657318,0.14195761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_1$}}}%
    \put(0.335122,0.07345141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{skeinHcomb3.pdf}}%
    \put(0.13678344,0.0804591){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{skeinHcomb3.pdf}}%
    \put(0.03023541,0.13598009){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{skeinHcomb3.pdf}}%
    \put(0.30657318,0.14195761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{skeinHcomb3.pdf}}%
    \put(0.55975741,0.07866333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{skeinHcomb3.pdf}}%
    \put(0.79201632,0.14218701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.601898,0.13598009){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{skeinHcomb3.pdf}}%
    \put(0.87697997,0.13017891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{skeinHcomb3.pdf}}%
    \put(0.51483951,0.08101281){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.6518584,0.1352011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x$}}}%
    \put(0.66009484,0.0832935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.76210681,0.07756739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{skeinHcomb3.pdf}}%
    \put(0.77975002,0.08088043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> Arxiv Submission 2/skeinHcomb4p.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skeinHcomb4p.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{635.51613154bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25329246)%
    \put(0.51057971,0.12579276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(-0.01073876,0.18621536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skeinHcomb4p.pdf}}%
    \put(0.46071674,0.08798443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{skeinHcomb4p.pdf}}%
    \put(0.18437825,0.14233651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_m$}}}%
    \put(0.07396179,0.15402554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_m$}}}%
    \put(0.00850318,0.15312639){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_m$}}}%
    \put(0.19139161,0.08946612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.39729849,0.1497096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{skeinHcomb4p.pdf}}%
    \put(0.3123559,0.15991694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_m$}}}%
    \put(0.32464661,0.08209303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{skeinHcomb4p.pdf}}%
    \put(0.10184909,0.09005385){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{skeinHcomb4p.pdf}}%
    \put(0.59997648,0.08801383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{skeinHcomb4p.pdf}}%
    \put(0.85627268,0.16521281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{m-1}$}}}%
    \put(0.62090634,0.14777187){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{skeinHcomb4p.pdf}}%
    \put(0.96034536,0.14653618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{skeinHcomb4p.pdf}}%
    \put(0.54894911,0.09068287){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_m$}}}%
    \put(0.69705147,0.15224145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_{m-1}$}}}%
    \put(0.71396109,0.09327375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_m$}}}%
    \put(0.829848,0.08676883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{skeinHcomb4p.pdf}}%
    \put(0.84989092,0.09053249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.49026826,0.0914641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.52259984,0.36303553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56971944\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{skeinHcomb4p.pdf}}%
  \end{picture}%
\endgroup%


==> Arxiv Submission 2/skeinc4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skeinc4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{635.51613154bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25329246)%
    \put(0.51057971,0.12579276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(-0.01073876,0.18621536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skeinc4.pdf}}%
    \put(0.46071674,0.08798443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{skeinc4.pdf}}%
    \put(0.18437825,0.14233651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_m$}}}%
    \put(0.07396179,0.15402554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_m$}}}%
    \put(0.00850318,0.15312639){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_m$}}}%
    \put(0.19139161,0.08946612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.39729849,0.1497096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{skeinc4.pdf}}%
    \put(0.3123559,0.15991694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_m$}}}%
    \put(0.32464661,0.08209303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{skeinc4.pdf}}%
    \put(0.10184909,0.09005385){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{skeinc4.pdf}}%
    \put(0.59997648,0.08801383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{skeinc4.pdf}}%
    \put(0.85627268,0.16521281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{m-1}$}}}%
    \put(0.62090634,0.14777187){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{skeinc4.pdf}}%
    \put(0.96034536,0.14653618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{skeinc4.pdf}}%
    \put(0.54894911,0.09068287){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_m$}}}%
    \put(0.69705147,0.15224145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_{m-1}$}}}%
    \put(0.71396109,0.09327375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_m$}}}%
    \put(0.829848,0.08676883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{skeinc4.pdf}}%
    \put(0.84989092,0.09053249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.49026826,0.0914641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.52259984,0.36303553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56971944\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{skeinc4.pdf}}%
  \end{picture}%
\endgroup%


==> Kauffmanstate.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kauffmanstate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.82550049bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04250961)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Kauffmanstate.pdf}}%
    \put(0.75549458,0.0079923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Kauffmanstate.pdf}}%
    \put(0.7626265,0.64273952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Kauffmanstate.pdf}}%
  \end{picture}%
\endgroup%


==> almost-alternating.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'almost-alternating.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.86406337bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46140662)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{almost-alternating.pdf}}%
    \put(0.35272838,0.0063527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wrap the strand below the diagram}}}%
    \put(0.45302174,0.30248831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\simeq$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{almost-alternating.pdf}}%
    \put(-0.00277371,0.32850252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{negative}}}%
    \put(0.05659273,0.28709385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{twist}}}%
    \put(0.03514864,0.25160548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{region}}}%
  \end{picture}%
\endgroup%


==> basearc.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'basearc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{411.02037805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38802386)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{basearc.pdf}}%
    \put(0.90367435,0.04268124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{basearc.pdf}}%
    \put(0.62840126,0.32629595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
  \end{picture}%
\endgroup%


==> case.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'case.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{322.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97674419)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{case.pdf}}%
    \put(0.51210746,0.47520368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.14550824,0.47520368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.76766876,0.47520368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{case.pdf}}%
  \end{picture}%
\endgroup%


==> casefuntwist.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'casefuntwist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1036.08066406bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40610248)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{casefuntwist.pdf}}%
    \put(0.24180461,0.21240919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.40251181,0.21549776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.02548366,0.21081788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.20826548,0.3761736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.28378241,0.27164063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{a}{2}$}}}%
    \put(0.14325281,0.27164063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{a}{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{casefuntwist.pdf}}%
    \put(0.45942671,0.21081788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c-\frac{a}{2}$}}}%
    \put(0.74567538,0.38080645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.20358559,0.04858205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.28069385,0.15813596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{a}{2}$}}}%
    \put(0.14325281,0.15813596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{a}{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{casefuntwist.pdf}}%
    \put(0.70972187,0.21549776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{a}{2}$}}}%
    \put(0.98565056,0.21393778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c-\frac{a}{2}$}}}%
    \put(0.74786649,0.04784912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.10919718,0.00218523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J^a_{\sigma}$, where $\frac{a}{2}\leq c$}}}%
    \put(0.6960241,0.00218523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{J^a_{\sigma}}$ }}}%
    \put(0.79774586,0.21549776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{a}{2}$}}}%
  \end{picture}%
\endgroup%


==> circlmerge.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circlmerge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1019.82398807bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32120387)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circlmerge.pdf}}%
    \put(0.03941559,0.00963803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_f'$}}}%
    \put(0.21943675,0.00277508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sk_{\sigma_1=\sigma_+}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{circlmerge.pdf}}%
    \put(0.4359447,0.00277508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sk_{\sigma_2}$}}}%
    \put(0.64617708,0.00277508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sk_{\sigma_3}$}}}%
    \put(0.83130706,0.00277508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sk_{\sigma_4=\sigma_f'}$}}}%
  \end{picture}%
\endgroup%


==> de.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'de.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2100.95273438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57249088)%
    \put(0.18542163,0.00201473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.739184,0.00262383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D^e$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{de.pdf}}%
  \end{picture}%
\endgroup%


==> dr.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2328.83847656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52575511)%
    \put(0.12852908,-0.09271509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.82506518,0.60093109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.81199507\unitlength}\raggedright \end{minipage}}}%
    \put(0.79525837,0.00605239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_e$}}}%
    \put(0.17842261,0.00181757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dr.pdf}}%
  \end{picture}%
\endgroup%


==> firstset.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'firstset.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.45bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9582065)%
    \put(0,0){\includegraphics[width=\unitlength]{firstset.pdf}}%
  \end{picture}%
\endgroup%


==> firstsetH.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'firstsetH.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.59833984bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46413231)%
    \put(0,0){\includegraphics[width=\unitlength]{firstsetH.pdf}}%
    \put(0.15021984,0.21358799){\color[rgb]{0,0,0}\rotatebox{-38.93822967}{\makebox(0,0)[lb]{\smash{$C^u_{i+1}$}}}}%
    \put(0.17199958,0.3051824){\color[rgb]{0,0,0}\rotatebox{-40.34715999}{\makebox(0,0)[lb]{\smash{$C^u_{i}$}}}}%
    \put(-0.00145522,0.09092933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
  \end{picture}%
\endgroup%


==> flowconfig.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flowconfig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1436.40205078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3060209)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flowconfig.pdf}}%
    \put(0.02507905,0.29248012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=3$}}}%
    \put(0.09581203,0.00261937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^n$}}}%
    \put(0.20050096,0.28961251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.17265361,0.28961251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flowconfig.pdf}}%
    \put(0.39934753,0.29136622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=3$}}}%
    \put(0.53524262,0.29136622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=3$}}}%
    \put(0.45448599,0.00150549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{flowconfig.pdf}}%
    \put(0.75168878,0.29102696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.88758388,0.29102696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=3$}}}%
    \put(0.80682724,0.00116622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{flowconfig.pdf}}%
    \put(0.74630913,0.28961251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=3$}}}%
    \put(0.81314279,0.01113895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^n_{\sigma}$}}}%
  \end{picture}%
\endgroup%


==> flowpath.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flowpath.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1096.09990234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10807405)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flowpath.pdf}}%
    \put(-0.00090876,0.64640859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=3$}}}%
    \put(0.23035274,0.58280646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flowpath.pdf}}%
    \put(0.7418807,1.09975621){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.54064773,0.98089324){\color[rgb]{0,0,0.98823529}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.34879868,0.12904182){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$v'$}}}%
    \put(0.33837211,0.28439777){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.50936802,0.2604167){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$W_2$}}}%
    \put(0.63657227,0.75359382){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$W_3$}}}%
    \put(0.94519892,0.43662584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.93164447,0.40326079){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$W_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{flowpath.pdf}}%
    \put(0.09738424,0.57346181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.079242,0.76322553){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$e$}}}%
  \end{picture}%
\endgroup%


==> fourex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fourex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{911.93046875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27453016)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fourex.pdf}}%
    \put(0.07731955,0.2647775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-1$}}}%
    \put(0.18271988,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.10296493,0.20184188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13220842,0.02017777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fourex.pdf}}%
    \put(0.34049751,0.26653202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-1$}}}%
    \put(0.44063429,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.36087933,0.212369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.39012283,0.02017777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.60718452,0.26653202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-1$}}}%
    \put(0.70732129,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.62756633,0.212369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.65680983,0.02017777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.87562604,0.26653202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-1$}}}%
    \put(0.97576281,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.89414653,0.18956024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.92525135,0.02017777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.89414653,0.122449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.00811735,0.07938312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.1655801,0.11973708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.24453349,0.07587408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.42524902,0.07938312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.42524902,0.15131843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.00726792,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.50420241,0.07938312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.50420241,0.15131843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.26869137,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.54064192,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.6901815,0.08991024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.77615294,0.07938312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.77615294,0.14780939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.96388655,0.07938312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.96388655,0.14780939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.80381988,0.20538654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
  \end{picture}%
\endgroup%


==> framenegt.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'framenegt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.25202637bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55504307)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{framenegt.pdf}}%
    \put(-0.01774361,0.09147483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.60980516,0.09147483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.487661,0.24729029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leadsto$}}}%
  \end{picture}%
\endgroup%


==> fusion.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fusion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1184.33369141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17261915)%
    \put(0.10064974,0.08299731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$= \stackrel{\mathlarger{\sum}}{\substack{c \ : \  a, b, c  \\ \text{ admissible }}}$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fusion.pdf}}%
    \put(-0.00067306,0.14710325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.09389489,0.14710325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fusion.pdf}}%
    \put(0.27525587,0.15094365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.34382454,0.15094365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fusion.pdf}}%
    \put(0.32016053,0.08382598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.27525581,0.01584666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.34112255,0.01584666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.21818418,0.0925669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\triangle_c}{\theta(a, b, c)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fusion.pdf}}%
    \put(0.49783509,0.14232282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.58902561,0.14232282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.55594068,0.03242456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fusion.pdf}}%
    \put(0.89231849,0.13996701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.98520463,0.13996701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.95073285,0.03006875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.60597722,0.0881607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=(-1)^{\frac{a+b-c}{2}}A^{a+b-c+\frac{a^2+b^2-c^2}{2}}$}}}%
    \put(0.42353171,0.09352741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{and}}}%
  \end{picture}%
\endgroup%


==> induct3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'induct3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1144.06533203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21679307)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{induct3.pdf}}%
    \put(0.2822719,0.21041779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.36209057,0.16167897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.32182811,0.01404972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.29406314,0.05880177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.359968,0.06126139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.21661954,0.06126139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{induct3.pdf}}%
    \put(0.28926451,0.15177039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{induct3.pdf}}%
    \put(0.4640797,0.20861017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.39842734,0.05945377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{induct3.pdf}}%
    \put(0.54389837,0.15987136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.50363591,0.0122421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.47587094,0.05419711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.54177579,0.05945377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.47107231,0.14996278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{induct3.pdf}}%
    \put(0.47270595,0.12107772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{induct3.pdf}}%
    \put(0.66826594,0.20971852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.60261362,0.06056212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{induct3.pdf}}%
    \put(0.74808457,0.16097971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.7078221,0.01335046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.68005717,0.05530546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.74596203,0.06056212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.67525855,0.15107113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{induct3.pdf}}%
    \put(0.68434684,0.11750662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{induct3.pdf}}%
    \put(0.89122509,0.20861017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.97104376,0.15987137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.93078129,0.01224211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.90301632,0.0527986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.96892114,0.05945378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.82557268,0.05945378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.8982177,0.14996279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{induct3.pdf}}%
    \put(0.90619338,0.10140603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.905689,0.13217455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.85423998,0.21640972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.17130041,0.10040866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{induct3.pdf}}%
    \put(0.06612218,0.20971853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.14594085,0.16097969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.0808848,0.1483646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.10567839,0.01335044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.07791342,0.05810249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.14381827,0.06056213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.00046982,0.06056213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
  \end{picture}%
\endgroup%


==> induction.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'induction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{944.60927734bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26376241)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{induction.pdf}}%
    \put(0.09326009,0.25434714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.21195233,0.19531699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.1631883,0.01651554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{induction.pdf}}%
    \put(0.33208901,0.25604096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.44908741,0.19701081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.358541,0.13769267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40371104,0.01820936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.59801907,0.25604096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.71840511,0.19701081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.65495988,0.13938649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.6696411,0.01820936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.12617312,0.06987016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.36754276,0.06987016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.63008518,0.07241089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.13495649,0.15971233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{induction.pdf}}%
    \put(0.86564295,0.25604096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.97755988,0.19701081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.89876713,0.18173203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.92879592,0.01820936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.89876713,0.12541161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.89516832,0.07241089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.10584726,0.20706974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.35060454,0.20706974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.20190584,0.10891545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.01438087,0.08342074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.43766352,0.14053804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.6165346,0.20791665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.5206608,0.14053804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.26678028,0.07503901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.04765159,0.19531699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.28139903,0.19531699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.55410438,0.19701081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.70717403,0.07503901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.79355896,0.07503901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.79167232,0.14561951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.96952364,0.14900716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.81664679,0.19701081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.9663288,0.07503901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.52254741,0.07503901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.43616248,0.07503901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
  \end{picture}%
\endgroup%


==> induction2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'induction2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{558.26875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44199575)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{induction2.pdf}}%
    \put(0.35146864,0.19452826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=-\frac{[2n-x-1][x-2]}{[n-2]^2}$}}}%
    \put(-0.00190321,0.12460611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.29159311,0.12460611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{induction2.pdf}}%
    \put(0.12536492,0.42893081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.30040208,0.32761684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.16708212,0.30176462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.21789184,0.02507884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.16708212,0.2064686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.16099282,0.11678963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-1$}}}%
    \put(0.64294749,0.12226847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{induction2.pdf}}%
    \put(0.76862249,0.42874532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.94652565,0.32886435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.8640154,0.02632637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.80711639,0.11803716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.93357782,0.12226847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.81193283,0.30463063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.01666777,0.33048284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.67584849,0.32761684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(-0.00190321,0.24211224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.29042912,0.24211224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.64867954,0.24211224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.93527985,0.24211224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
  \end{picture}%
\endgroup%


==> induction3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'induction3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{898.69384766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27964097)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{induction3.pdf}}%
    \put(0.08061488,0.26440358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.19646943,0.20235753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.14521406,0.01442089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.10986838,0.07139164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.18967018,0.07798207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00118227,0.07452281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.09663813,0.2182294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{induction3.pdf}}%
    \put(0.32398799,0.26556167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.24575157,0.07568093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{induction3.pdf}}%
    \put(0.43984254,0.20351565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.38858717,0.01557901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.35324149,0.06898904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.42111718,0.07568093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.33979723,0.21997429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{induction3.pdf}}%
    \put(0.34921237,0.13276579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{induction3.pdf}}%
    \put(0.59104489,0.26697264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.51280852,0.07709189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{induction3.pdf}}%
    \put(0.70689939,0.20492661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.65564401,0.01698996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.62029845,0.07039999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.68105263,0.07709189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.61240923,0.22613955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{induction3.pdf}}%
    \put(0.62575928,0.13534111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{induction3.pdf}}%
    \put(0.85173415,0.26556167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0.9675887,0.20351565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.91633333,0.01557901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.88098765,0.06720868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0.96488654,0.07568093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77349767,0.07568093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.86775741,0.22650896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{induction3.pdf}}%
    \put(0.88503215,0.12908746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.88439005,0.16825675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.81889385,0.27549074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.10999085,0.13722297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.18969017,0.1338652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(-0.00080852,0.1338652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.18753606,0.07452281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.02377436,0.20235753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.43348023,0.16560729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-3$}}}%
    \put(0.43348023,0.12109825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.24654226,0.12465897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.42912881,0.07568093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.5135965,0.1602662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-3$}}}%
    \put(0.70330715,0.07709189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0.51181614,0.12287861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.70765591,0.12821969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.27070819,0.20351565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.53776243,0.20351565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.79057638,0.20492661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.77530965,0.15314475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-3$}}}%
    \put(0.95690653,0.15314475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-3$}}}%
    \put(0.96043564,0.07568093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{induction3.pdf}}%
  \end{picture}%
\endgroup%


==> jwidentity.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jwidentity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.64115029bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24020306)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{jwidentity.pdf}}%
    \put(0.0727968,0.19900328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.07127624,0.11404196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.31361546,0.14635392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.09047331,0.01900702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+j$}}}%
    \put(0.67588887,0.01900702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+j$}}}%
  \end{picture}%
\endgroup%


==> jwrecursion.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jwrecursion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{524.85bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13246642)%
    \put(0,0){\includegraphics[width=\unitlength]{jwrecursion.pdf}}%
    \put(0.25344104,0.06136465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.65870252,0.06105037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathlarger{\frac{[n-1]}{[n]}}$}}}%
    \put(0.34129392,0.01945587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.49678573,0.03464797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.04350636,0.01945587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0.91454701,0.01846998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.77656767,0.01945587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.7682007,0.05733816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.77656767,0.1013176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.91454701,0.10230346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.58970271,0.06053869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
  \end{picture}%
\endgroup%


==> line.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'line.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1382.31279297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18911629)%
    \put(0,0){\includegraphics[width=\unitlength]{line.pdf}}%
    \put(0.38462841,0.06044276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=\frac{1}{n}$}}}%
    \put(0.38578589,0.01761599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=-\frac{1}{n}$}}}%
    \put(0.38462841,0.0997971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=\frac{2}{n}$}}}%
    \put(0.340532,0.00102071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.93558913,0.06044276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=\frac{1}{n}$}}}%
    \put(0.93674661,0.01761599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=-\frac{1}{n}$}}}%
    \put(0.93558913,0.0997971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=\frac{2}{n}$}}}%
    \put(0.88802025,0.00102071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
  \end{picture}%
\endgroup%


==> local.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'local.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{153.225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6811878)%
    \put(0,0){\includegraphics[width=\unitlength]{local.pdf}}%
    \put(0.42006384,0.59214674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c$}}}%
    \put(0.44766101,0.29342636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.08218541,0.43364966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.85229464,0.42805565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.61660019,0.19226793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.28356991,0.19035592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.55208262,0.03274532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
  \end{picture}%
\endgroup%


==> localh.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'localh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{153.225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6811878)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{localh.pdf}}%
    \put(0.32599868,0.59211857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-c-x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{localh.pdf}}%
    \put(0.44757521,0.30384032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.0820996,0.43362147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.85220892,0.42802755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.64170338,0.1861584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.26073502,0.18424639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.55199681,0.03271715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{localh.pdf}}%
    \put(0.44757521,0.40826192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{localh.pdf}}%
  \end{picture}%
\endgroup%


==> markings.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'markings.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{454.14648438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02009156)%
    \put(0.2241503,0.59955125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.26567246,0.63352394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{markings.pdf}}%
    \put(0.21589784,0.97726397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.64923819,0.97726397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.46075496,0.06047488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{markings.pdf}}%
    \put(0.21407689,0.65006559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_3$}}}%
    \put(0.21407689,0.48095716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3$}}}%
    \put(0.46069335,0.79098928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1$}}}%
    \put(0.46421644,0.33298728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.60917393,0.5580291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^u_3=C^{\ell}_3$}}}%
    \put(0.59809399,0.67120417){\color[rgb]{0,0,0}\rotatebox{57.06704211}{\makebox(0,0)[lb]{\smash{$C^u_2$}}}}%
    \put(0.3667083,0.30962476){\color[rgb]{0,0,0}\rotatebox{59.5912394}{\makebox(0,0)[lb]{\smash{$C^{\ell}_1$}}}}%
    \put(0.54524784,0.70995826){\color[rgb]{0,0,0}\rotatebox{57.06704211}{\makebox(0,0)[lb]{\smash{$C^u_1$}}}}%
    \put(0.30329329,0.33428627){\color[rgb]{0,0,0}\rotatebox{59.5912394}{\makebox(0,0)[lb]{\smash{$C^{\ell}_2$}}}}%
    \put(0.21589784,0.138768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.63866892,0.138768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{markings.pdf}}%
    \put(-0.00259329,0.0083595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Left}}}%
    \put(0.93102618,0.0083595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Right}}}%
  \end{picture}%
\endgroup%


==> nearaexa.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nearaexa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4124.459375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31285393)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nearaexa.pdf}}%
    \put(0.34954633,0.30695922){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.51074986,0.1743066){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.59333952,0.208791){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.57055998,0.11866133){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.62449597,0.08809562){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.68106679,0.15824){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.72878213,0.15824){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.62307027,0.29559504){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.64971732,0.27937058){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.64900449,0.0011403){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$v'$}}}%
    \put(0.84395589,0.20985267){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.82117639,0.11972301){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.87511234,0.08915731){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.93168311,0.15930168){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.97939845,0.15930168){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.90033374,0.28043226){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.89962086,0.00142611){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$v'$}}}%
    \put(0.87368668,0.30014809){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$G\setminus e$}}}%
  \end{picture}%
\endgroup%


==> repsigma.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'repsigma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1543.40615234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37388018)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{repsigma.pdf}}%
    \put(0.18584955,0.00697645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00004859,0.00458997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{The graphical representation of $\sigma$}}}%
    \put(0.66742695,0.00391181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{The actual skein $x^n_{\sigma}$}}}%
  \end{picture}%
\endgroup%


==> sigmasurface.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sigmasurface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{949.63839313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18312433)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sigmasurface.pdf}}%
  \end{picture}%
\endgroup%


==> skeinHcomb1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skeinHcomb1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{745.79262695bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16197532)%
    \put(0,0){\includegraphics[width=\unitlength]{skeinHcomb1.pdf}}%
    \put(0.48332027,0.07724701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(0.06957542,0.07835383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x$}}}%
    \put(0.14221146,0.12994803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.16167303,0.020381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x''$}}}%
    \put(0.56301016,0.07835383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x$}}}%
    \put(0.63779158,0.12994803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.65939854,0.020381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x''$}}}%
    \put(-0.00106849,0.07892578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^u_i$}}}%
    \put(0.94671987,0.07892578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^u_i$}}}%
  \end{picture}%
\endgroup%


==> skeinHcomb2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skeinHcomb2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{835.39257812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14460267)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skeinHcomb2.pdf}}%
    \put(0.49593365,0.06894962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{skeinHcomb2.pdf}}%
    \put(0.11714094,0.05804137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p$}}}%
    \put(0.29985456,0.07835584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p'$}}}%
    \put(0.7390342,0.07646001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p'$}}}%
    \put(0.55339906,0.05421083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p$}}}%
    \put(0.18003854,0.11805632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.1935815,0.0165034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x''$}}}%
    \put(0.62821106,0.11805632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.64366929,0.00884233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{skeinHcomb2.pdf}}%
    \put(-0.0009539,0.0665323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^u_i$}}}%
    \put(0.95243447,0.0665323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^u_i$}}}%
  \end{picture}%
\endgroup%


==> skeinHcomb3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skeinHcomb3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{721.95448507bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22716114)%
    \put(0.48106397,0.11191907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(0.02216209,0.16510737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skeinHcomb3.pdf}}%
    \put(0.13678344,0.0804591){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.43717105,0.07863745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{skeinHcomb3.pdf}}%
    \put(0.19391808,0.12648206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.0967216,0.13677158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_1$}}}%
    \put(0.03023541,0.13598009){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.20009175,0.07994174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.38134572,0.13297239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{skeinHcomb3.pdf}}%
    \put(0.30657318,0.14195761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_1$}}}%
    \put(0.335122,0.07345141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{skeinHcomb3.pdf}}%
    \put(0.13678344,0.0804591){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{skeinHcomb3.pdf}}%
    \put(0.03023541,0.13598009){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{skeinHcomb3.pdf}}%
    \put(0.30657318,0.14195761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{skeinHcomb3.pdf}}%
    \put(0.55975741,0.07866333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{skeinHcomb3.pdf}}%
    \put(0.79201632,0.14218701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.601898,0.13598009){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{skeinHcomb3.pdf}}%
    \put(0.87697997,0.13017891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{skeinHcomb3.pdf}}%
    \put(0.51483951,0.08101281){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.6518584,0.1352011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x$}}}%
    \put(0.66009484,0.0832935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.76210681,0.07756739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{skeinHcomb3.pdf}}%
    \put(0.77975002,0.08088043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> skeinHcomb3n.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skeinHcomb3n.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{759.72206416bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21586842)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skeinHcomb3n.pdf}}%
    \put(0.11065226,0.07822407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p$}}}%
    \put(0.36909263,0.07671977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p'$}}}%
    \put(0.05574494,0.127415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p_1$}}}%
    \put(0.21610434,0.12891933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p_1'$}}}%
    \put(0.17093229,0.12636198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.66585016,0.1267381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p$}}}%
    \put(0.88322284,0.1267381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p'$}}}%
    \put(0.61049156,0.07521548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p_1$}}}%
    \put(0.71654536,0.06288013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p_1'$}}}%
    \put(0.69367984,0.08348919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.50233169,0.1015409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(-0.00131113,0.07491463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^u_i$}}}%
    \put(-0.00055897,0.12470726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^u_{i+1}$}}}%
    \put(0.31564687,-0.31665717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20684256\unitlength}\raggedright \end{minipage}}}%
    \put(0.54716011,0.13207838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^u_i$}}}%
    \put(0.54716011,0.07310945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^u_{i-1}$}}}%
    \put(-0.06343913,0.21210764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18803869\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> skeinHcomb4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skeinHcomb4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{685.28467374bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18298872)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skeinHcomb4.pdf}}%
    \put(0.48900876,0.09091135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(0.02422921,0.14694576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{skeinHcomb4.pdf}}%
    \put(0.00569453,0.02292058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p_{m-1}$}}}%
    \put(0.3398337,0.01383028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p'_{m-1}$}}}%
    \put(0.16494851,0.09475425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_m$}}}%
    \put(0.06505259,0.08558183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_1$}}}%
    \put(-0.00499129,0.08391412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p_m$}}}%
    \put(0.227988,0.09892353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p'_m$}}}%
    \put(0.1580167,0.0111676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{m-1}$}}}%
    \put(0.86974541,0.1409054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p'_{m-1}$}}}%
    \put(0.61126107,0.14046604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p_{m-1}$}}}%
    \put(0.54388815,0.08972286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p_m$}}}%
    \put(0.68764488,0.08471973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_m$}}}%
    \put(0.61426557,0.0813843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_m$}}}%
    \put(0.76169129,0.07204512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-p_m$}}}%
    \put(0.74468062,0.15893289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{m-1}$}}}%
    \put(0.30896354,0.08844377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-z_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{skeinHcomb4.pdf}}%
    \put(0.94559243,0.16010031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-z_m-1$}}}%
    \put(0.83118742,0.08538683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-z_m$}}}%
  \end{picture}%
\endgroup%


==> skeinHcomb4p.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skeinHcomb4p.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{635.51613154bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25329246)%
    \put(0.51057971,0.12579276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(-0.01073876,0.18621536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skeinHcomb4p.pdf}}%
    \put(0.46071674,0.08798443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{skeinHcomb4p.pdf}}%
    \put(0.18437825,0.14233651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_m$}}}%
    \put(0.07396179,0.15402554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_m$}}}%
    \put(0.00850318,0.15312639){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_m$}}}%
    \put(0.19139161,0.08946612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.39729849,0.1497096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{skeinHcomb4p.pdf}}%
    \put(0.3123559,0.15991694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_m$}}}%
    \put(0.32464661,0.08209303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{skeinHcomb4p.pdf}}%
    \put(0.10184909,0.09005385){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{skeinHcomb4p.pdf}}%
    \put(0.59997648,0.08801383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{skeinHcomb4p.pdf}}%
    \put(0.85627268,0.16521281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{m-1}$}}}%
    \put(0.62090634,0.14777187){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{skeinHcomb4p.pdf}}%
    \put(0.96034536,0.14653618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{skeinHcomb4p.pdf}}%
    \put(0.54894911,0.09068287){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_m$}}}%
    \put(0.69705147,0.15224145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_{m-1}$}}}%
    \put(0.71396109,0.09327375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_m$}}}%
    \put(0.829848,0.08676883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{skeinHcomb4p.pdf}}%
    \put(0.84989092,0.09053249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.49026826,0.0914641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.52259984,0.36303553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56971944\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{skeinHcomb4p.pdf}}%
  \end{picture}%
\endgroup%


==> skeinc4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skeinc4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{635.51613154bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25329246)%
    \put(0.51057971,0.12579276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(-0.01073876,0.18621536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skeinc4.pdf}}%
    \put(0.46071674,0.08798443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{skeinc4.pdf}}%
    \put(0.18437825,0.14233651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_m$}}}%
    \put(0.07396179,0.15402554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_m$}}}%
    \put(0.00850318,0.15312639){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_m$}}}%
    \put(0.19139161,0.08946612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.39729849,0.1497096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{skeinc4.pdf}}%
    \put(0.3123559,0.15991694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_m$}}}%
    \put(0.32464661,0.08209303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{skeinc4.pdf}}%
    \put(0.10184909,0.09005385){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{skeinc4.pdf}}%
    \put(0.59997648,0.08801383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{skeinc4.pdf}}%
    \put(0.85627268,0.16521281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{m-1}$}}}%
    \put(0.62090634,0.14777187){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{skeinc4.pdf}}%
    \put(0.96034536,0.14653618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{skeinc4.pdf}}%
    \put(0.54894911,0.09068287){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$p_m$}}}%
    \put(0.69705147,0.15224145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_{m-1}$}}}%
    \put(0.71396109,0.09327375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_m$}}}%
    \put(0.829848,0.08676883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{skeinc4.pdf}}%
    \put(0.84989092,0.09053249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.49026826,0.0914641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.52259984,0.36303553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56971944\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{skeinc4.pdf}}%
  \end{picture}%
\endgroup%


==> skeinflow.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skeinflow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1450.50712891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30888921)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{skeinflow.pdf}}%
    \put(0.45293046,0.00765383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{All-$+$}}}%
    \put(0.83425133,0.00367112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{skeinflow.pdf}}%
    \put(0.02373444,0.2954801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=3$}}}%
    \put(0.16713257,0.2954801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=3$}}}%
    \put(0.09488266,0.00843804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{skeinflow.pdf}}%
  \end{picture}%
\endgroup%


==> skeinrepreplace.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skeinrepreplace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25333333)%
    \put(0,0){\includegraphics[width=\unitlength]{skeinrepreplace.pdf}}%
    \put(0.46057141,0.10857143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leftrightarrow$}}}%
  \end{picture}%
\endgroup%


==> squaredecomp.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'squaredecomp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1084.21201172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03627364)%
    \put(0.26148261,0.92341556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sk_2$}}}%
    \put(0.04328596,0.57240356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sk_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{squaredecomp.pdf}}%
    \put(0.24583356,0.8453264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{squaredecomp.pdf}}%
  \end{picture}%
\endgroup%


==> statesurface.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'statesurface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.88061523bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39144308)%
    \put(0.1237671,0.00779692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.76309408,0.00779692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{statesurface.pdf}}%
  \end{picture}%
\endgroup%


==> temperley-liebgen.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'temperley-liebgen.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{344.47871094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35219167)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{temperley-liebgen.pdf}}%
    \put(0.60285979,0.00375454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.64569023,0.00375454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.11714212,0.27984842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1_n$}}}%
    \put(0.62329856,0.28161402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^i_n$}}}%
  \end{picture}%
\endgroup%


==> theta.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'theta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{118.13879395bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23341603)%
    \put(0,0){\includegraphics[width=\unitlength]{theta.pdf}}%
    \put(0.02034155,0.61414276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.43873556,0.61414276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.81843432,0.61414276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
  \end{picture}%
\endgroup%


==> trivalent.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trivalent.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.39665527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3853796)%
    \put(0.4468055,0.18112753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trivalent.pdf}}%
    \put(0.67450458,0.27955307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.96227639,0.27955306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.86468823,0.05887329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trivalent.pdf}}%
    \put(0.17610245,0.30263592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.25789393,0.18942683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.09746014,0.18942683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.00937933,0.28589111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.33968561,0.28589111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.21070877,0.06521141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
  \end{picture}%
\endgroup%

